Direct definition of a ternary infinite square-free sequence

We propose a new ternary infinite (even full-infinite) square-free sequence. The sequence is defined both by an iterative method and by a direct definition. Both definitions are analogous to those of the Thue-Morse sequence. The direct definition is given by a deterministic finite automaton with output. In short, the sequence is automatic.

==> automaton.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(36.60,18.42)(0.55,-22.07)
% ELLIPSE 2 0 3 0
% 4 1960 1710 2309 2068 1960 2068 1960 2068
% 
\special{pn 8}%
\special{ar 1960 1310 349 358  0.0000000 6.2831853}%
% POLYGON 2 0 0 0
% 6 3068 1485 2880 1436 2927 1334 3068 1485 3068 1485 3068 1485
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 3068 1085}%
\special{pa 2880 1036}%
\special{pa 2927 934}%
\special{pa 3068 1085}%
\special{pa 3068 1085}%
\special{pa 3068 1085}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 2068 1960 2607
% 
\special{pn 8}%
\special{pa 1960 1668}%
\special{pa 1960 2207}%
\special{fp}%
% POLYGON 2 0 0 0
% 6 850 1930 1044 1961 1006 2066 850 1930 850 1930 850 1930
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 850 1530}%
\special{pa 1044 1561}%
\special{pa 1006 1666}%
\special{pa 850 1530}%
\special{pa 850 1530}%
\special{pa 850 1530}%
\special{fp}%
% POLYGON 2 0 0 0
% 6 2231 1925 2425 1956 2387 2061 2231 1925 2231 1925 2231 1925
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 2231 1525}%
\special{pa 2425 1556}%
\special{pa 2387 1661}%
\special{pa 2231 1525}%
\special{pa 2231 1525}%
\special{pa 2231 1525}%
\special{fp}%
% POLYGON 2 0 0 0
% 6 762 1422 773 1222 879 1251 762 1422 762 1422 762 1422
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 762 1022}%
\special{pa 773 822}%
\special{pa 879 851}%
\special{pa 762 1022}%
\special{pa 762 1022}%
\special{pa 762 1022}%
\special{fp}%
% POLYGON 2 0 0 0
% 6 2160 1422 2171 1222 2277 1251 2160 1422 2160 1422 2160 1422
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 2160 1022}%
\special{pa 2171 822}%
\special{pa 2277 851}%
\special{pa 2160 1022}%
\special{pa 2160 1022}%
\special{pa 2160 1022}%
\special{fp}%
% POLYGON 2 0 0 0
% 6 3558 1422 3569 1222 3675 1251 3558 1422 3558 1422 3558 1422
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 3558 1022}%
\special{pa 3569 822}%
\special{pa 3675 851}%
\special{pa 3558 1022}%
\special{pa 3558 1022}%
\special{pa 3558 1022}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 562 1261 824 1521 955 1540 99 1575
% 
\special{pn 8}%
\special{ar 562 861 262 260  2.5427048 6.2831853}%
\special{ar 562 861 262 260  0.0000000 0.6207307}%
% POLYGON 2 0 0 0
% 6 1671 1485 1482 1436 1530 1334 1671 1485 1671 1485 1671 1485
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 1671 1085}%
\special{pa 1482 1036}%
\special{pa 1530 934}%
\special{pa 1671 1085}%
\special{pa 1671 1085}%
\special{pa 1671 1085}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1960 1261 2222 1521 2353 1540 1497 1575
% 
\special{pn 8}%
\special{ar 1960 861 262 260  2.5427048 6.2831853}%
\special{ar 1960 861 262 260  0.0000000 0.6207307}%
% ELLIPSE 2 0 3 0
% 4 3357 1261 3620 1521 3751 1540 2894 1575
% 
\special{pn 8}%
\special{ar 3357 861 263 260  2.5397638 6.2831853}%
\special{ar 3357 861 263 260  0.0000000 0.6212092}%
% SPLINE 2 0 3 0
% 42 1680 1925 1665 1938 1650 1951 1632 1962 1614 1974 1596 1985 1578 1995 1557 2006 1537 2014 1516 2023 1494 2031 1473 2038 1450 2044 1427 2050 1405 2055 1381 2059 1358 2062 1333 2064 1309 2067 1285 2068 1261 2068 1236 2068 1212 2067 1188 2064 1164 2062 1140 2059 1116 2055 1094 2050 1071 2044 1048 2038 1027 2031 1005 2023 984 2014 964 2006 943 1995 926 1985 907 1974 889 1962 872 1951 856 1938 842 1925 842 1925
% 
\special{pn 8}%
\special{pa 1680 1525}%
\special{pa 1656 1546}%
\special{pa 1629 1564}%
\special{pa 1603 1581}%
\special{pa 1575 1597}%
\special{pa 1546 1611}%
\special{pa 1516 1623}%
\special{pa 1486 1634}%
\special{pa 1455 1643}%
\special{pa 1424 1651}%
\special{pa 1393 1657}%
\special{pa 1361 1662}%
\special{pa 1329 1664}%
\special{pa 1298 1668}%
\special{pa 1266 1668}%
\special{pa 1234 1668}%
\special{pa 1202 1666}%
\special{pa 1170 1662}%
\special{pa 1138 1659}%
\special{pa 1107 1653}%
\special{pa 1076 1645}%
\special{pa 1045 1637}%
\special{pa 1014 1627}%
\special{pa 985 1614}%
\special{pa 955 1602}%
\special{pa 928 1586}%
\special{pa 900 1570}%
\special{pa 873 1552}%
\special{pa 849 1532}%
\special{pa 842 1525}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3077 1925 3063 1938 3047 1951 3030 1962 3012 1974 2993 1985 2976 1995 2955 2006 2935 2014 2914 2023 2892 2031 2871 2038 2848 2044 2825 2050 2803 2055 2779 2059 2755 2062 2731 2064 2707 2067 2683 2068 2658 2068 2634 2068 2610 2067 2586 2064 2561 2062 2538 2059 2514 2055 2492 2050 2469 2044 2446 2038 2425 2031 2403 2023 2382 2014 2362 2006 2341 1995 2323 1985 2305 1974 2287 1962 2269 1951 2254 1938 2239 1925 2239 1925
% 
\special{pn 8}%
\special{pa 3077 1525}%
\special{pa 3053 1546}%
\special{pa 3027 1564}%
\special{pa 3000 1581}%
\special{pa 2972 1597}%
\special{pa 2943 1611}%
\special{pa 2913 1623}%
\special{pa 2883 1634}%
\special{pa 2853 1643}%
\special{pa 2822 1651}%
\special{pa 2790 1657}%
\special{pa 2759 1662}%
\special{pa 2727 1665}%
\special{pa 2695 1668}%
\special{pa 2663 1668}%
\special{pa 2631 1668}%
\special{pa 2599 1666}%
\special{pa 2567 1663}%
\special{pa 2535 1659}%
\special{pa 2504 1653}%
\special{pa 2473 1645}%
\special{pa 2442 1637}%
\special{pa 2412 1626}%
\special{pa 2382 1614}%
\special{pa 2353 1601}%
\special{pa 2325 1586}%
\special{pa 2298 1569}%
\special{pa 2270 1552}%
\special{pa 2246 1531}%
\special{pa 2239 1525}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 1261 1710 1784 1351 1960 1351 562 1351
% 
\special{pn 8}%
\special{ar 1261 1310 523 359  3.7839483 5.6408297}%
% ELLIPSE 2 0 3 0
% 4 2658 1710 3182 1351 3357 1351 1960 1351
% 
\special{pn 8}%
\special{ar 2658 1310 524 359  3.7855521 5.6399131}%
% CIRCLE 2 0 3 0
% 4 562 1710 562 2068 562 2068 562 2068
% 
\special{pn 8}%
\special{ar 562 1310 358 358  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3357 1710 3357 2068 3357 2068 3357 2068
% 
\special{pn 8}%
\special{ar 3357 1310 358 358  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1960 1598 1960 1700 5 0
% $q_0/0$
\put(19.6000,-13.0000){\makebox(0,0){$q_0/0$}}%
% STR 2 0 3 0
% 3 550 1600 550 1700 5 0
% $q_{-1}/-1$
\put(5.5000,-13.0000){\makebox(0,0){$q_{-1}/-1$}}%
% STR 2 0 3 0
% 3 3360 1598 3360 1700 5 0
% $q_{+1}/+1$
\put(33.6000,-13.0000){\makebox(0,0){$q_{+1}/+1$}}%
% STR 2 0 3 0
% 3 2600 1100 2600 1200 5 0
% $+1$
\put(26.0000,-8.0000){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 2600 2150 2600 2250 5 0
% $+1$
\put(26.0000,-18.5000){\makebox(0,0){$+1$}}%
% STR 2 0 3 0
% 3 1300 1100 1300 1200 5 0
% $-1$
\put(13.0000,-8.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1300 2100 1300 2200 5 0
% $-1$
\put(13.0000,-18.5000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1960 750 1960 850 5 0
% $0$
\put(19.6000,-4.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3360 750 3360 850 5 0
% $-1,0$
\put(33.6000,-4.5000){\makebox(0,0){$-1,0$}}%
% STR 2 0 3 0
% 3 560 750 560 850 5 0
% $+1,0$
\put(5.6000,-4.5000){\makebox(0,0){$+1,0$}}%
% POLYGON 2 0 0 0
% 6 1960 2070 1900 2270 1960 2270 2010 2270 2010 2270 1960 2070
% 
\special{pn 8}%
\special{sh 1.00}%
\special{pa 1960 1670}%
\special{pa 1900 1870}%
\special{pa 1960 1870}%
\special{pa 2010 1870}%
\special{pa 2010 1870}%
\special{pa 1960 1670}%
\special{fp}%
\end{picture}%

